End-to-End Deep Learning for Structural Brain Imaging: A Unified Framework

Brain imaging analysis is fundamental in neuroscience, providing valuable insights into brain structure and function. Traditional workflows follow a sequential pipeline-brain extraction, registration, segmentation, parcellation, network generation, and classification-treating each step as an independent task. These methods rely heavily on task-specific training data and expert intervention to correct intermediate errors, making them particularly burdensome for high-dimensional neuroimaging data, where annotations and quality control are costly and time-consuming. We introduce UniBrain, a unified end-to-end framework that integrates all processing steps into a single optimization process, allowing tasks to interact and refine each other. Unlike traditional approaches that require extensive task-specific annotations, UniBrain operates with minimal supervision, leveraging only low-cost labels (i.e., classification and extraction) and a single labeled atlas. By jointly optimizing extraction, registration, segmentation, parcellation, network generation, and classification, UniBrain enhances both accuracy and computational efficiency while significantly reducing annotation effort. Experimental results demonstrate its superiority over existing methods across multiple tasks, offering a more scalable and reliable solution for neuroimaging analysis. Our code and data can be found at https://github.com/Anonymous7852/UniBrain

==> fig_lambda_v2.tex <==
\begin{figure}[t]
\begin{tikzpicture}
\begin{axis}[
    % inner sep=0,
    title = {(a) Varying of $\lambda$},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Regularization Parameter $\lambda$},
x label style={at={(axis description cs:0.5,0.16)},anchor=north},
y label style={at={(axis description cs:0.254,.5)},anchor=south},
    % xlabel near ticks,
    % ylabel near ticks,
    ylabel={Dice (Extraction)},
    xmin=-0.5, xmax=10.5,
    ymin=0.910, ymax=0.950,
    xtick={0,2,4,6,8,10},
    ytick={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    yticklabels={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=red,
    mark=diamond,
    mark options=solid,
    ]
    coordinates {
    (0,0.9322)(0.1,0.9354)(0.3,0.9392)(0.5,0.9419)(1.0,0.9458)(3.0,0.9401)(8.0,0.9308)(10.0,0.9139)
    };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{semilogxaxis}[
    %log ticks with fixed point,
    % extra x tick style={
    % log identify minor tick positions=true,
    % },
    % inner sep=0,
    title = {(b) Varying of $\gamma$},
    outer sep=0,
    width=0.57\columnwidth,
    height=0.42\columnwidth,
    xlabel={Sigmoid function slope parameter $\gamma$},
x label style={at={(axis description cs:0.5,0.16)},anchor=north},
y label style={at={(axis description cs:0.254,.5)},anchor=south},
    ylabel={Dice (Extraction)},
    xmin=0.09, xmax=1100,
    ymin=0.910, ymax=0.950,
    xtick={0.1, 1, 10, 100, 1000},
    ytick={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    yticklabels={0.915, 0.920, 0.925, 0.930, 0.935,0.940, 0.945},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\tiny},
    label style={font=\tiny},
    title style={font=\footnotesize,align=center, yshift=-0.37\columnwidth},
]

\addplot[
    dashed,
    color=red,
    mark=diamond,
    mark options=solid,
    ]
    coordinates {
    (0.1,0.9265)(1,0.9370)(5,0.9449)(10,0.9458)(100,0.9416)(200,0.9384)(500,0.9349)(1000,0.9103)
    };

\end{semilogxaxis}
\end{tikzpicture}
    \vspace{-10pt}
     \caption{Effect of varying the mask smoothing regularization parameter $\lambda$ and sigmoid function slope parameter $\gamma$.}
    \label{fig:lambda}
    \vspace{-10pt}
\end{figure}



==> fig_stage_dice.tex <==

\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{semilogxaxis}[
    title = {(a) Varying of $\alpha$},
    outer sep=0,
    width=0.4\columnwidth,
    height=0.3\columnwidth,
    xlabel={\textcolor{black}{Extraction loss weight $\alpha$}},
    x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
    ylabel={\textcolor{red}{AUC (Classification)}},
    ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
    yticklabel style={text=red,xshift=1pt},
    xmin=0.00005, xmax=2000,
    ymin=0.45, ymax=0.85, % 根据数据1调整
    xtick={0.0001, 0.001, 0.01, 0.1, 1, 10, 100, 1000},
    xticklabels={$10^{-4}$, \empty, $10^{-2}$, \empty, $10^{0}$, \empty, $10^{2}$, $10^{3}$},
    ytick={0.5, 0.6, 0.7, 0.8},
    yticklabels={0.5, 0.6, 0.7, 0.8},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize, text=red},
    title style={font=\footnotesize, align=right, yshift=-0.3\columnwidth},
]

% 数据1
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.0001, 0.5909)
    (0.001, 0.6340)
    (0.01, 0.6662)
    (0.1, 0.6878)
    (1, 0.6950)
    (10, 0.6351)
    (100, 0.5706)
    (1000, 0.5455)
    };

\end{semilogxaxis}

\begin{semilogxaxis}[
    axis y line*=right,
    axis x line=none,
    width=0.4\columnwidth,
    height=0.3\columnwidth,
    ylabel={\textcolor{blue}{Dice (Extraction)}},
    ylabel style={at={(axis description cs:1.27,0.5)},anchor=south},
    yticklabel style={text=blue,xshift=-1pt},
    xmin=0.00005, xmax=2000,
    ymin=0.15, ymax=1.05, % 根据数据2调整
    ytick={0.2, 0.4, 0.6, 0.8, 1.0},
    yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize, text=blue},
]

% 数据2
\addplot[
    color=blue,
    mark=o,
    ]
    coordinates {
    (0.0001, 0.2617)
    (0.001, 0.3368)
    (0.01, 0.4770)
    (0.1, 0.9337)
    (1, 0.9717)
    (10, 0.9780)
    (100, 0.9800)
    (1000, 0.9805)
    };

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:vary a}
\begin{tikzpicture}
\begin{semilogxaxis}[
    title = {(b) Varying of $\beta$},
    outer sep=0,
    width=0.4\columnwidth,
    height=0.3\columnwidth,
    xlabel={\textcolor{black}{Registration loss weight $\beta$}},
    x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
    ylabel={\textcolor{red}{AUC (Classification)}},
    ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
    yticklabel style={text=red,xshift=1pt},
    xmin=0.00005, xmax=2000,
    ymin=0.45, ymax=0.85, % 根据数据1调整
    xtick={0.0001, 0.001, 0.01, 0.1, 1, 10, 100, 1000},
    xticklabels={$10^{-4}$, \empty, $10^{-2}$, \empty, $10^{0}$, \empty, $10^{2}$, $10^{3}$},
    ytick={0.5, 0.6, 0.7, 0.8},
    yticklabels={0.5, 0.6, 0.7, 0.8},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize, text=red},
    title style={font=\footnotesize, align=right, yshift=-0.3\columnwidth},
]

% 数据1
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.0001, 0.6677)
    (0.001, 0.6810)
    (0.01, 0.6893)
    (0.1, 0.7020)
    (1, 0.6920)
    (10, 0.5865)
    (100, 0.5608)
    (1000, 0.4629)
    };

\end{semilogxaxis}
\begin{semilogxaxis}[
    axis y line*=right,
    axis x line=none,
    width=0.4\columnwidth,
    height=0.3\columnwidth,
    ylabel={\textcolor{orange}{CC (Registration)}},
    ylabel style={at={(axis description cs:1.30,0.5)},anchor=south},
    yticklabel style={text=orange,xshift=-1pt},
    xmin=0.00005, xmax=2000,
    ymin=0.35, ymax=1.05, % 根据数据2调整
    ytick={0.4, 0.6, 0.8, 1.0},
    yticklabels={0.4, 0.6, 0.8, 1.0},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize, text=blue},
]

% 数据2
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (0.0001, 0.9413)
    (0.001, 0.9534)
    (0.01, 0.9539)
    (0.1, 0.9547)
    (1, 0.9560)
    (10, 0.9472)
    (100, 0.6000)
    (1000, 0.4951)
    };

\end{semilogxaxis}
\end{tikzpicture}
\label{fig:vary b}
\begin{tikzpicture}
\begin{semilogxaxis}[
    title = {(c) Varying of $\gamma$},
    outer sep=0,
    width=0.4\columnwidth,
    height=0.3\columnwidth,
    xlabel={\textcolor{black}{Segmentation loss weight $\gamma$}},
    x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
    ylabel={\textcolor{red}{AUC (Classification)}},
    ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
    yticklabel style={text=red,xshift=1pt},
    xmin=0.00005, xmax=2000,
    ymin=0.45, ymax=0.85, % 根据数据1调整
    xtick={0.0001, 0.001, 0.01, 0.1, 1, 10, 100, 1000},
    xticklabels={$10^{-4}$, \empty, $10^{-2}$, \empty, $10^{0}$, \empty, $10^{2}$, $10^{3}$},
    ytick={0.5, 0.6, 0.7, 0.8},
    yticklabels={0.5, 0.6, 0.7, 0.8},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize, text=red},
    title style={font=\footnotesize, align=right, yshift=-0.3\columnwidth},
]

% 数据1
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.0001, 0.6980)
    (0.001, 0.6990)
    (0.01, 0.7105)
    (0.1, 0.7116)
    (1, 0.7020)
    (10, 0.6763)
    (100, 0.6563)
    (1000, 0.6457)
    };

\end{semilogxaxis}

\begin{semilogxaxis}[
    axis y line*=right,
    axis x line=none,
    width=0.4\columnwidth,
    height=0.3\columnwidth,
    ylabel={\textcolor{teal}{Dice (Segmentation)}},
    ylabel style={at={(axis description cs:1.27,0.5)},anchor=south},
    yticklabel style={text=teal,xshift=-1pt},
    xmin=0.00005, xmax=2000,
    ymin=0.49, ymax=0.525, % 根据数据2调整
    ytick={0.49, 0.50, 0.51, 0.52},
    yticklabels={0.49, 0.50, 0.51, 0.52},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize, text=blue},
]

% 数据2
\addplot[
    color=teal,
    mark=triangle,
    ]
    coordinates {
    (0.0001, 0.4985)
    (0.001, 0.5091)
    (0.01, 0.5105)
    (0.1, 0.5156)
    (1, 0.5190)
    (10, 0.5200)
    (100, 0.5210)
    (1000,0.5215)
    };

\end{semilogxaxis}
\label{fig:vary-c}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    title = {(d) Varying of Registration Stages $M$},
    outer sep=0,
    width=0.4\columnwidth,
    height=0.3\columnwidth,
    xlabel={\textcolor{black}{Number of Registration Stages $M$}},
    x label style={at={(axis description cs:0.5,-0.16)},anchor=north},
    ylabel={\textcolor{red}{AUC (Classification)}},
    ylabel style={at={(axis description cs:-0.15,0.5)},anchor=south},
    yticklabel style={text=red,xshift=1pt},
    xmin=0.8, xmax=7.2, % 根据新数据调整
    ymin=0.45, ymax=0.85, % 根据数据1调整
    xtick={1, 2, 3, 4, 5, 6, 7},
    xticklabels={1, 2, 3, 4, 5, 6, 7},
    ytick={0.5, 0.6, 0.7, 0.8},
    yticklabels={0.5, 0.6, 0.7, 0.8},
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize, text=red},
    title style={font=\footnotesize, align=right, yshift=-0.3\columnwidth},
]

% 新的数据1
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (1, 0.6424)
    (2, 0.6681)
    (3, 0.6813)
    (4, 0.6900)
    (5, 0.6950)
    (6, 0.6287)
    (7, 0.6106)
    };

\end{axis}

\begin{axis}[
    axis y line*=right,
    axis x line=none,
    width=0.4\columnwidth,
    height=0.3\columnwidth,
    ylabel={\textcolor{orange}{CC (Registration)}},
    ylabel style={at={(axis description cs:1.30,0.5)},anchor=south},
    yticklabel style={text=orange,xshift=-1pt},
    xmin=0.8, xmax=7.2, % 根据新数据调整
    ymin=0.945, ymax=0.960, % 根据需要调整
    ytick={0.946, 0.950, 0.954, 0.958},
    yticklabels={0.946, 0.950, 0.954, 0.958},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize, text=blue},
]

% 新的数据2
\addplot[
    color=orange,
    mark=diamond,
    ]
    coordinates {
    (1, 0.9491)
    (2, 0.9543)
    (3, 0.9553)
    (4, 0.9557)
    (5, 0.9560)
    (6, 0.9570)
    (7, 0.9573)
    };

\end{axis}
\end{tikzpicture}
    \vspace{-6pt}
    \caption{Effect of varying the extraction loss weight $\alpha$, registration loss weight $\beta$, segmentation loss weight $\gamma$ and registration stages $M$.}
    \label{fig:stage dice}
    \vspace{-11pt}
\end{figure}


